Effect Identification and Unit Categorization in the Multi-Score Regression Discontinuity Design with Application to LED Manufacturing

RDD (Regression discontinuity design) is a widely used framework for identifying and estimating causal effects at the cutoff of a single running variable. In practice, however, decision-making often involves multiple thresholds and criteria, especially in production systems. Standard MRD (multi-score RDD) methods address this complexity by reducing the problem to a one-dimensional design. This simplification allows existing approaches to be used to identify and estimate causal effects, but it can introduce non-compliance by misclassifying units relative to the original cutoff rules. We develop theoretical tools to detect and reduce "fuzziness" when estimating the cutoff effect for units that comply with individual subrules of a multi-rule system. In particular, we propose a formal definition and categorization of unit behavior types under multi-dimensional cutoff rules, extending standard classifications of compliers, alwaystakers, and nevertakers, and incorporating defiers and indecisive units. We further identify conditions under which cutoff effects for compliers can be estimated in multiple dimensions, and establish when identification remains valid after excluding nevertakers and alwaystakers. In addition, we examine how decomposing complex Boolean cutoff rules (such as AND- and OR-type rules) into simpler components affects the classification of units into behavioral types and improves estimation by making it possible to identify and remove non-compliant units more accurately. We validate our framework using both semi-synthetic simulations calibrated to production data and real-world data from opto-electronic semiconductor manufacturing. The empirical results demonstrate that our approach has practical value in refining production policies and reduces estimation variance. This underscores the usefulness of the MRD framework in manufacturing contexts.

==> fig/cutoff_shift_a.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xmax=2,ymax=2,xmin=-2,ymin=-2,
    axis lines=middle,
    axis line style={Stealth-Stealth,thick},
    xtick distance=1,
    ytick distance=1,
    yticklabel=\empty,
    xticklabel=\empty,
    grid=major,
    grid style={thin,densely dotted,black!20},
    ylabel=\small $N^T$,
    xlabel=\small $\supp(T)$,
    %ylabel style = {anchor=north,east},
    declare function = {
      border_d(\t) = (\t < 0) * (0.75 * tanh(\t) - 0.5) + (\t >= 0) * (0.75 * tanh(\t) + 0.5);
    }
  ]
    % T
    \draw [orange,dashed,very thick] plot coordinates {(0,1.85)(0,-1.85)};
    \draw [orange] (0.5,-0.2) node {\small $T=0$};
    \draw [orange] (-0.5,-0.2) node {\small $T=1$};

    % D
    \addplot[dashed,draw=cyan,mark=none,very thick,domain=-10:0]{0.75*tanh(\x)-0.5};
    \addplot[dashed,draw=cyan,mark=none,very thick,domain=0:10]{0.75*tanh(\x)+0.5};
    \draw[dashed,draw=cyan,mark=non,very thick] (0, -0.5) -- (0, 0.5);
    \draw [cyan] (-1,-1.60) node {\small $D=0$};
    \draw [cyan] (1,1.60) node {\small $D=1$};

    % cutoff change
    %\draw (-1, 0.45) node {\small $X_i$} -- (1, 0.45) node {\small $X_i - c$};
    \node at (-0.9, 0.25)[circle,fill,inner sep=1.6pt] (X) {};
    \node at (0.6, 0.25)[draw,circle,gray!90,inner sep=1.6pt,fill=gray!90] (Xc) {};
    \draw[solid,densely dotted,color=gray!40,very thick,->] (X) edge (Xc); 
    \node[above=0.02cm of X] (XT) {\footnotesize \(X_i\)};
    \node[above=0.02cm of Xc, color=gray!90] (XcT) {\footnotesize \(X_i-c\)};


    %\addplot [Latex-Latex,domain=-5:3,samples=2] {x*2/3} node[right]{$a$};

    % final policy
    %\draw [dashed,cyan] plot [smooth,tension=2] coordinates {(-1.0,1.5)(0.4,-0.1)(1.6,0.1)(2,2)};
    %\draw [cyan] (0.65,-0.5) node {$D=0$};
    %\draw [cyan] (-0.3,+0.7) node {$D=1$};


    %\draw [gray!50]  (0,0) -- (1,1) -- (3,1) -- (1,0)  -- (2,-1) -- cycle;
    %\draw [red] plot [smooth cycle] coordinates {(0,0) (1,1) (3,1) (1,0) (2,-1)};
    %
    %\draw [gray!50, xshift=4cm]  (0,0) -- (1,1) -- (2,-2) -- (3,0);
    %\draw [cyan, xshift=4cm] plot [smooth, tension=2] coordinates { (0,0) (1,1) (2,-2) (3,0)};
  \end{axis}
  % \tkzGrid
  % \tkzAxeXY
  % \draw[ thick,latex-latex] (-1,4) -- (4,-6) node[anchor=south west] {$a$}; % two points for drawing 2x+y=2
  %\tkzText[above](0,6.75){Desired Output}
\end{tikzpicture}


==> fig/cutoff_shift_and.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xmax=2,ymax=2,xmin=-2,ymin=-2,
    axis lines=middle,
    axis line style={Stealth-Stealth,thick},
    xtick distance=1,
    ytick distance=1,
    yticklabel=\empty,
    xticklabel=\empty,
    grid=major,
    grid style={thin,densely dotted,black!20},
    ylabel=\small $X_2$,
    xlabel=\small $X_1$
  ]
    % T
    \draw [orange] (1,1.2) node {\small $T=1$};
    \draw [orange] (1,-1.2) node {\small $T=1$};

    \draw [orange] (-1,1.2) node {\small $T=0$};
    \draw [orange] (-1,-1.2) node {\small $T=0$};

    % D
    \draw [cyan] (-1, 1.6) node {\small $D=0$};
    \draw [cyan] (1,-1.6) node {\small $D=0$};
    \draw [cyan] (-1,-1.6) node {\small $D=0$};
    \draw [cyan] (1,1.6) node {\small $D=1$};

    % cutoff change
    \node at (-0.9, 0.25)[circle,fill,inner sep=1.6pt] (X) {};
    \node at (0.6, 0.25)[draw,circle,gray!90,inner sep=1.6pt,fill=gray!90] (Xc) {};
    \draw[solid,densely dotted,color=gray!40,very thick,->] (X) edge (Xc); 
    \node[above=0.02cm of X] (XT) {\small \(X_i\)};
    \node[above=0.02cm of Xc,color=gray!90] (XcT) {\small \(X_i-c\)};
  \end{axis}
\end{tikzpicture}


==> fig/cutoff_shift_b.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xmax=2,ymax=2,xmin=-2,ymin=-2,
    axis lines=middle,
    axis line style={Stealth-Stealth,thick},
    xtick distance=1,
    ytick distance=1,
    yticklabel=\empty,
    xticklabel=\empty,
    grid=major,
    grid style={thin,densely dotted,black!20},
    ylabel=\small $N^T$,
    xlabel=\small $\supp(T)$,
    %ylabel style = {anchor=north,east},
    declare function = {
      border_d(\t) = (\t < 0) * (0.75 * tanh(\t) - 0.5) + (\t >= 0) * (0.75 * tanh(\t) + 0.5);
    }
  ]
    % T
    \draw [orange,dashed,very thick] plot coordinates {(0,1.85)(0,-1.85)};
    \draw [orange] (0.5,-0.2) node {\small $T=0$};
    \draw [orange] (-0.5,-0.2) node {\small $T=1$};

    % D
    \addplot[dashed,draw=cyan,mark=none,very thick,domain=-10:0]{0.75*tanh(\x)-0.5};
    \addplot[dashed,draw=cyan,mark=none,very thick,domain=0:10]{0.75*tanh(\x)+0.5};
    \draw[dashed,draw=cyan,mark=non,very thick] (0, -0.5) -- (0, 0.5);
    \draw [cyan] (-1,-1.60) node {\small $D=0$};
    \draw [cyan] (1,1.60) node {\small $D=1$};

    % categorization
    \addplot[dashed,draw=gray!90,mark=none]{0.5};
    \addplot[dashed,draw=gray!90,mark=none]{-0.5};
    \addplot[dashed,draw=gray!90,mark=none]{1.25};
    \addplot[dashed,draw=gray!90,mark=none]{-1.25};

    \draw [text=gray!90] (-1.73,1.67) node {\scriptsize $\alwayst$};
    \draw [text=gray!90] (-1.7,1.05) node {\scriptsize $\indes$};
    \draw [text=gray!90] (-1.6,0.3) node {\scriptsize $\comp$};
    \draw [text=gray!90] (-1.7,-0.7) node {\scriptsize $\indes$};
    \draw [text=gray!90] (-1.74,-1.45) node {\scriptsize $\nevert$};

    %\addplot [Latex-Latex,domain=-5:3,samples=2] {x*2/3} node[right]{$a$};

    % final policy
    %\draw [dashed,cyan] plot [smooth,tension=2] coordinates {(-1.0,1.5)(0.4,-0.1)(1.6,0.1)(2,2)};
    %\draw [cyan] (0.65,-0.5) node {$D=0$};
    %\draw [cyan] (-0.3,+0.7) node {$D=1$};


    %\draw [gray!50]  (0,0) -- (1,1) -- (3,1) -- (1,0)  -- (2,-1) -- cycle;
    %\draw [red] plot [smooth cycle] coordinates {(0,0) (1,1) (3,1) (1,0) (2,-1)};
    %
    %\draw [gray!50, xshift=4cm]  (0,0) -- (1,1) -- (2,-2) -- (3,0);
    %\draw [cyan, xshift=4cm] plot [smooth, tension=2] coordinates { (0,0) (1,1) (2,-2) (3,0)};
  \end{axis}
  % \tkzGrid
  % \tkzAxeXY
  % \draw[ thick,latex-latex] (-1,4) -- (4,-6) node[anchor=south west] {$a$}; % two points for drawing 2x+y=2
  %\tkzText[above](0,6.75){Desired Output}
\end{tikzpicture}


==> fig/inheritance.tex <==
\begin{tikzpicture}
  \begin{scope}[thick]
    % headings
    \node[] (capComp) {Complex \((T,\,D)\)};
    \node[right=4.5cm of capComp] (capSim) {Simple \((G, \, D)\)};
    % complex
    \node[below=0.4cm of capComp] (cTD) {\(\comp\)};
    \node[below=of cTD] (nTD) {\(\nevert\)};
    \node[below=of nTD] (aTD) {\(\alwayst\)};
    \node[below=of aTD] (dTD) {\(\defier\)};
    % simple
    \node[below=0.4cm of capSim] (cGD) {\(\comp\)};
    \node[below=of cGD] (nGD) {\(\nevert\)};
    \node[below=of nGD] (aGD) {\(\alwayst\)};
    \node[below=of aGD] (dGD) {\(\defier\)};
    % migrations
    \draw[->] (nTD) edge node[sloped,above,midway] {} (nGD);
    \draw[->] (aTD) edge node[sloped,above,midway] {} (aGD);

    \draw[->] (dTD) edge node[sloped,above,midway] {\small\(\comp(G, \, T)\)} (dGD);
    \draw[->] (dTD) edge node[sloped,above,midway] {\small\(\nevert(G, \, T)\)} (aGD);

    \draw[->] (cTD) edge node[sloped,above,midway] {\small\(\comp(G, \, T)\)} (cGD);
    \draw[->] (cTD) edge node[sloped,above,midway] {{\small\(\nevert(G, \, T)\)}} (nGD);
  \end{scope}
\end{tikzpicture}

  %\begin{axis}[
  %  xmax=2,ymax=2,xmin=-2,ymin=-2,
  %  axis lines=middle,
  %  axis line style={Stealth-Stealth,thick},
  %  xtick distance=1,
  %  ytick distance=1,
  %  yticklabel=\empty,
  %  xticklabel=\empty,
  %  grid=major,
  %  grid style={thin,densely dotted,black!20},
  %  ylabel=\small $X_2$,
  %  xlabel=\small $X_1$
  %]
  %  %% T
  %  %\draw [orange] (1,1.2) node {\small $T=1$};
  %  %\draw [orange] (1,-1.2) node {\small $T=1$};

  %  %\draw [orange] (-1,1.2) node {\small $T=0$};
  %  %\draw [orange] (-1,-1.2) node {\small $T=0$};

  %  %% D
  %  %\draw [cyan] (-1, 1.6) node {\small $D=0$};
  %  %\draw [cyan] (1,-1.6) node {\small $D=0$};
  %  %\draw [cyan] (-1,-1.6) node {\small $D=0$};
  %  %\draw [cyan] (1,1.6) node {\small $D=1$};

  %  %% cutoff change
  %  %\node at (-0.9, 0.25)[circle,fill,inner sep=1.6pt] (X) {};
  %  %\node at (0.6, 0.25)[draw,circle,gray!90,inner sep=1.6pt,fill=gray!90] (Xc) {};
  %  %\draw[solid,densely dotted,color=gray!40,very thick,->] (X) edge (Xc); 
  %  %\node[above=0.02cm of X] (XT) {\small \(X_i\)};
  %  %\node[above=0.02cm of Xc,color=gray!90] (XcT) {\small \(X_i-c\)};
  %\end{axis}

